Simultaneous Information and Control Signalling Protocol for RIS-Empowered Wireless Systems

Integration of RIS in radio access networks requires signaling between edge units and the RIS microcontroller (MC). Unfortunately, in several practical scenarios, the signaling latency is higher than the communication channel coherence time, which causes outdated signaling at the RIS. To counterbalance this, we introduce a simultaneous information and control signaling (SICS) protocol that enables operation adaptation through wireless control signal transmission. SICS assumes that the MC is equipped with a single antenna that operates at the same frequency as the RIS. RIS operates in simultaneous transmission and reflection (STAR) mode, and the source employs non-orthogonal multiple access (NOMA) to superposition the information signal to the control signal. To maximize the achievable user data rate while ensuring the MC's ability to decode the control signal, we formulate and solve the corresponding optimization problem that returns RIS's reflection and transmission coefficients as well as the superposition coefficients of the NOMA scheme. Our results reveal the robustness of the SICS approach.

==> images/SystemModel.tex <==


% Gradient Info
  
\tikzset {_r9vcx88b1/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{-270 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_f2zwc6yo7}{150bp}{rgb(0bp)=(0.8,0.78,0.78);
rgb(37.5bp)=(0.8,0.78,0.78);
rgb(62.5bp)=(0.32,0.31,0.31);
rgb(100bp)=(0.32,0.31,0.31)}
\tikzset{_rf3kt560p/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{-270 }  \pgftransformscale{2 } }}}
\pgfdeclarehorizontalshading{_20osbihec} {150bp} {color(0bp)=(transparent!0);
color(37.5bp)=(transparent!0);
color(62.5bp)=(transparent!10);
color(100bp)=(transparent!10) } 
\pgfdeclarefading{_ijgn7xm3h}{\tikz \fill[shading=_20osbihec,_rf3kt560p] (0,0) rectangle (50bp,50bp); } 

% Gradient Info
  
\tikzset {_3op2zl4t3/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_jz4jdknfx}{150bp}{rgb(0bp)=(1,0,0);
rgb(37.5bp)=(1,0,0);
rgb(43.75bp)=(1,1,0);
rgb(50bp)=(0.02,0.76,1);
rgb(56.25bp)=(1,1,0);
rgb(62.5bp)=(1,0,0);
rgb(100bp)=(1,0,0)}

% Gradient Info
  
\tikzset {_cg3kqd6co/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_czvwyyp6k}{150bp}{rgb(0bp)=(0.46,0.97,0.04);
rgb(37.5bp)=(0.46,0.97,0.04);
rgb(50bp)=(0,1,0.88);
rgb(62.5bp)=(0,0.64,1);
rgb(100bp)=(0,0.64,1)}

% Gradient Info
  
\tikzset {_fea3svgdm/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{-180 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_yc5z0t5gg}{150bp}{rgb(0bp)=(0.93,0.93,0.1);
rgb(37.5bp)=(0.93,0.93,0.1);
rgb(62.5bp)=(0.66,0.43,0.02);
rgb(100bp)=(0.66,0.43,0.02)}

% Gradient Info
  
\tikzset {_ujg7y6dgd/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_om5e3yff7}{150bp}{rgb(0bp)=(0.97,0.62,0.04);
rgb(37.5bp)=(0.97,0.62,0.04);
rgb(50bp)=(1,1,0);
rgb(62.5bp)=(1,0,0);
rgb(100bp)=(1,0,0)}

% Gradient Info
  
\tikzset {_ot9tohtqy/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_ykccoftvn}{150bp}{rgb(0bp)=(0.84,0.83,0.83);
rgb(37.5bp)=(0.84,0.83,0.83);
rgb(62.5bp)=(0,0,0);
rgb(100bp)=(0,0,0)}
\tikzset{_xk0txewbn/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 } }}}
\pgfdeclarehorizontalshading{_cjcly9eoa} {150bp} {color(0bp)=(transparent!0);
color(37.5bp)=(transparent!0);
color(62.5bp)=(transparent!10);
color(100bp)=(transparent!10) } 
\pgfdeclarefading{_aamp8ewws}{\tikz \fill[shading=_cjcly9eoa,_xk0txewbn] (0,0) rectangle (50bp,50bp); } 

% Gradient Info
  
\tikzset {_j3mkaylhi/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{-90 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_fsrbyslf6}{150bp}{rgb(0bp)=(1,0,0);
rgb(37.5bp)=(1,0,0);
rgb(43.75bp)=(1,1,0);
rgb(50bp)=(0.02,0.76,1);
rgb(56.25bp)=(1,1,0);
rgb(62.5bp)=(1,0,0);
rgb(100bp)=(1,0,0)}

% Gradient Info
  
\tikzset {_2eizoy19g/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{-270 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_0frvm8mac}{150bp}{rgb(0bp)=(0.61,0.61,0.61);
rgb(37.5bp)=(0.61,0.61,0.61);
rgb(62.5bp)=(0,0,0);
rgb(100bp)=(0,0,0)}
\tikzset{_pvzk1v6zj/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{-270 }  \pgftransformscale{2 } }}}
\pgfdeclarehorizontalshading{_vygt3oopq} {150bp} {color(0bp)=(transparent!0);
color(37.5bp)=(transparent!0);
color(62.5bp)=(transparent!10);
color(100bp)=(transparent!10) } 
\pgfdeclarefading{_g1v3ijmnd}{\tikz \fill[shading=_vygt3oopq,_pvzk1v6zj] (0,0) rectangle (50bp,50bp); } 

% Gradient Info
  
\tikzset {_tgsqtdwvq/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_wh7o0azdm}{150bp}{rgb(0bp)=(0.97,0.62,0.04);
rgb(37.5bp)=(0.97,0.62,0.04);
rgb(50bp)=(1,1,0);
rgb(62.5bp)=(1,0,0);
rgb(100bp)=(1,0,0)}

% Gradient Info
  
\tikzset {_zdwdg4ird/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_cbf9etchp}{150bp}{rgb(0bp)=(0.49,0.83,0.13);
rgb(37.5bp)=(0.49,0.83,0.13);
rgb(50bp)=(0.49,0.83,0.13);
rgb(62.5bp)=(0.1,0.18,0);
rgb(100bp)=(0.1,0.18,0)}

% Gradient Info
  
\tikzset {_t10uw1t0h/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_87jpb4ira}{150bp}{rgb(0bp)=(0.49,0.83,0.13);
rgb(37.5bp)=(0.49,0.83,0.13);
rgb(50bp)=(0.49,0.83,0.13);
rgb(62.5bp)=(0.1,0.18,0);
rgb(100bp)=(0.1,0.18,0)}

% Gradient Info
  
\tikzset {_4o5sxx8o1/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_1tdwmizif}{150bp}{rgb(0bp)=(0.46,0.97,0.04);
rgb(37.5bp)=(0.46,0.97,0.04);
rgb(50bp)=(0,1,0.88);
rgb(62.5bp)=(0,0.64,1);
rgb(100bp)=(0,0.64,1)}
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,485); %set diagram left start at 0, and has height of 485

%Shape: Cube [id:dp619728567597479] 
\path  [shading=_f2zwc6yo7,_r9vcx88b1,path fading= _ijgn7xm3h ,fading transform={xshift=2}] (268.99,39.74) -- (282.52,26.21) -- (370.4,26.21) -- (370.4,41.82) -- (356.88,55.34) -- (268.99,55.34) -- cycle ; % for fading 
 \draw   (268.99,39.74) -- (282.52,26.21) -- (370.4,26.21) -- (370.4,41.82) -- (356.88,55.34) -- (268.99,55.34) -- cycle ; % for border 
 \draw   (370.4,26.21) -- (356.88,39.74) -- (268.99,39.74) ; \draw   (356.88,39.74) -- (356.88,55.34) ;

%Flowchart: Punched Tape [id:dp7484330401616673] 
\draw  [draw opacity=0][shading=_jz4jdknfx,_3op2zl4t3] (394.83,84.21) .. controls (395.37,84.21) and (395.8,80.37) .. (395.8,75.63) .. controls (395.8,70.89) and (395.37,67.04) .. (394.83,67.04) .. controls (394.29,67.04) and (393.86,63.2) .. (393.86,58.46) .. controls (393.86,53.72) and (394.29,49.87) .. (394.83,49.87) -- (402.6,49.87) .. controls (402.06,49.87) and (401.63,53.72) .. (401.63,58.46) .. controls (401.63,63.2) and (402.06,67.04) .. (402.6,67.04) .. controls (403.14,67.04) and (403.57,70.89) .. (403.57,75.63) .. controls (403.57,80.37) and (403.14,84.21) .. (402.6,84.21) -- cycle ;
%Shape: Polygon Curved [id:ds39823294776018725] 
\draw  [draw opacity=0][shading=_czvwyyp6k,_cg3kqd6co] (248.5,48.83) .. controls (226.39,85.9) and (224.49,112) .. (210.99,127.5) .. controls (197.49,143) and (267.64,34.4) .. (280.5,15.08) .. controls (293.37,-4.25) and (270.62,11.75) .. (248.5,48.83) -- cycle ;
%Shape: Rectangle [id:dp2614247523232881] 
\draw  [fill={rgb, 255:red, 141; green, 141; blue, 141 }  ,fill opacity=1 ] (180.99,76.5) -- (448.74,76.5) -- (448.74,226.5) -- (180.99,226.5) -- cycle ;
%Shape: Rectangle [id:dp6016204065383214] 
\path  [shading=_yc5z0t5gg,_fea3svgdm] (189.49,84.18) -- (441.49,84.18) -- (441.49,220.82) -- (189.49,220.82) -- cycle ; % for fading 
 \draw   (189.49,84.18) -- (441.49,84.18) -- (441.49,220.82) -- (189.49,220.82) -- cycle ; % for border 

%Shape: Rectangle [id:dp5671146148251925] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (191.99,88.5) -- (438.99,88.5) -- (438.99,216.5) -- (191.99,216.5) -- cycle ;
%Shape: Rectangle [id:dp48338168326374553] 
\draw  [fill={rgb, 255:red, 95; green, 60; blue, 2 }  ,fill opacity=1 ] (195.99,91.5) -- (210.99,91.5) -- (210.99,107.5) -- (195.99,107.5) -- cycle ;
%Shape: Rectangle [id:dp6412056830736457] 
\draw  [fill={rgb, 255:red, 95; green, 60; blue, 2 }  ,fill opacity=1 ] (214.99,91.5) -- (229.99,91.5) -- (229.99,107.5) -- (214.99,107.5) -- cycle ;
%Shape: Rectangle [id:dp40016869338246375] 
\draw  [fill={rgb, 255:red, 95; green, 60; blue, 2 }  ,fill opacity=1 ] (232.99,91.5) -- (247.99,91.5) -- (247.99,107.5) -- (232.99,107.5) -- cycle ;
%Shape: Rectangle [id:dp8883044290541668] 
\draw  [fill={rgb, 255:red, 95; green, 60; blue, 2 }  ,fill opacity=1 ] (250.99,91.5) -- (265.99,91.5) -- (265.99,107.5) -- (250.99,107.5) -- cycle ;
%Shape: Rectangle [id:dp22881119686179474] 
\draw  [fill={rgb, 255:red, 95; green, 60; blue, 2 }  ,fill opacity=1 ] (269.99,91.5) -- (284.99,91.5) -- (284.99,107.5) -- (269.99,107.5) -- cycle ;
%Shape: Rectangle [id:dp9826042311978103] 
\draw  [fill={rgb, 255:red, 95; green, 60; blue, 2 }  ,fill opacity=1 ] (288.99,91.5) -- (303.99,91.5) -- (303.99,107.5) -- (288.99,107.5) -- cycle ;
%Shape: Rectangle [id:dp18967336202328045] 
\draw  [fill={rgb, 255:red, 95; green, 60; blue, 2 }  ,fill opacity=1 ] (306.99,91.5) -- (321.99,91.5) -- (321.99,107.5) -- (306.99,107.5) -- cycle ;
%Shape: Rectangle [id:dp6427283140990433] 
\draw  [fill={rgb, 255:red, 95; green, 60; blue, 2 }  ,fill opacity=1 ] (324.99,91.5) -- (339.99,91.5) -- (339.99,107.5) -- (324.99,107.5) -- cycle ;
%Shape: Rectangle [id:dp6570850861812509] 
\draw  [fill={rgb, 255:red, 95; green, 60; blue, 2 }  ,fill opacity=1 ] (344.99,91.5) -- (359.99,91.5) -- (359.99,107.5) -- (344.99,107.5) -- cycle ;
%Shape: Rectangle [id:dp8920874411385604] 
\draw  [fill={rgb, 255:red, 95; green, 60; blue, 2 }  ,fill opacity=1 ] (363.99,91.5) -- (378.99,91.5) -- (378.99,107.5) -- (363.99,107.5) -- cycle ;
%Shape: Rectangle [id:dp02705221702745808] 
\draw  [fill={rgb, 255:red, 95; green, 60; blue, 2 }  ,fill opacity=1 ] (381.99,91.5) -- (396.99,91.5) -- (396.99,107.5) -- (381.99,107.5) -- cycle ;
%Shape: Rectangle [id:dp6442218018573057] 
\draw  [fill={rgb, 255:red, 95; green, 60; blue, 2 }  ,fill opacity=1 ] (399.99,91.5) -- (414.99,91.5) -- (414.99,107.5) -- (399.99,107.5) -- cycle ;
%Shape: Rectangle [id:dp060697145873631286] 
\draw  [fill={rgb, 255:red, 95; green, 60; blue, 2 }  ,fill opacity=1 ] (418.99,91.5) -- (433.99,91.5) -- (433.99,107.5) -- (418.99,107.5) -- cycle ;

%Shape: Rectangle [id:dp7065034598320712] 
\draw  [fill={rgb, 255:red, 95; green, 60; blue, 2 }  ,fill opacity=1 ] (195.99,111.5) -- (210.99,111.5) -- (210.99,127.5) -- (195.99,127.5) -- cycle ;
%Shape: Rectangle [id:dp21114376756725506] 
\draw  [fill={rgb, 255:red, 95; green, 60; blue, 2 }  ,fill opacity=1 ] (214.99,111.5) -- (229.99,111.5) -- (229.99,127.5) -- (214.99,127.5) -- cycle ;
%Shape: Rectangle [id:dp7232932947606733] 
\draw  [fill={rgb, 255:red, 95; green, 60; blue, 2 }  ,fill opacity=1 ] (232.99,111.5) -- (247.99,111.5) -- (247.99,127.5) -- (232.99,127.5) -- cycle ;
%Shape: Rectangle [id:dp02025210677466993] 
\draw  [fill={rgb, 255:red, 95; green, 60; blue, 2 }  ,fill opacity=1 ] (250.99,111.5) -- (265.99,111.5) -- (265.99,127.5) -- (250.99,127.5) -- cycle ;
%Shape: Rectangle [id:dp18785906728621637] 
\draw  [fill={rgb, 255:red, 95; green, 60; blue, 2 }  ,fill opacity=1 ] (269.99,111.5) -- (284.99,111.5) -- (284.99,127.5) -- (269.99,127.5) -- cycle ;
%Shape: Rectangle [id:dp8511165371226448] 
\draw  [fill={rgb, 255:red, 95; green, 60; blue, 2 }  ,fill opacity=1 ] (288.99,111.5) -- (303.99,111.5) -- (303.99,127.5) -- (288.99,127.5) -- cycle ;
%Shape: Rectangle [id:dp6119087415003133] 
\draw  [fill={rgb, 255:red, 95; green, 60; blue, 2 }  ,fill opacity=1 ] (306.99,111.5) -- (321.99,111.5) -- (321.99,127.5) -- (306.99,127.5) -- cycle ;
%Shape: Rectangle [id:dp7886617795917842] 
\draw  [fill={rgb, 255:red, 95; green, 60; blue, 2 }  ,fill opacity=1 ] (324.99,111.5) -- (339.99,111.5) -- (339.99,127.5) -- (324.99,127.5) -- cycle ;
%Shape: Rectangle [id:dp4405342008055263] 
\draw  [fill={rgb, 255:red, 95; green, 60; blue, 2 }  ,fill opacity=1 ] (344.99,111.5) -- (359.99,111.5) -- (359.99,127.5) -- (344.99,127.5) -- cycle ;
%Shape: Rectangle [id:dp693254805318522] 
\draw  [fill={rgb, 255:red, 95; green, 60; blue, 2 }  ,fill opacity=1 ] (363.99,111.5) -- (378.99,111.5) -- (378.99,127.5) -- (363.99,127.5) -- cycle ;
%Shape: Rectangle [id:dp4669382346968537] 
\draw  [fill={rgb, 255:red, 95; green, 60; blue, 2 }  ,fill opacity=1 ] (381.99,111.5) -- (396.99,111.5) -- (396.99,127.5) -- (381.99,127.5) -- cycle ;
%Shape: Rectangle [id:dp8045522525826145] 
\draw  [fill={rgb, 255:red, 95; green, 60; blue, 2 }  ,fill opacity=1 ] (399.99,111.5) -- (414.99,111.5) -- (414.99,127.5) -- (399.99,127.5) -- cycle ;
%Shape: Rectangle [id:dp33127417629359623] 
\draw  [fill={rgb, 255:red, 95; green, 60; blue, 2 }  ,fill opacity=1 ] (418.99,111.5) -- (433.99,111.5) -- (433.99,127.5) -- (418.99,127.5) -- cycle ;
%Shape: Rectangle [id:dp585976687534487] 
\draw  [fill={rgb, 255:red, 95; green, 60; blue, 2 }  ,fill opacity=1 ] (195.99,133.5) -- (210.99,133.5) -- (210.99,149.5) -- (195.99,149.5) -- cycle ;
%Shape: Rectangle [id:dp37047481433252527] 
\draw  [fill={rgb, 255:red, 95; green, 60; blue, 2 }  ,fill opacity=1 ] (214.99,133.5) -- (229.99,133.5) -- (229.99,149.5) -- (214.99,149.5) -- cycle ;
%Shape: Rectangle [id:dp5216143007958657] 
\draw  [fill={rgb, 255:red, 95; green, 60; blue, 2 }  ,fill opacity=1 ] (232.99,133.5) -- (247.99,133.5) -- (247.99,149.5) -- (232.99,149.5) -- cycle ;
%Shape: Rectangle [id:dp09217988421893852] 
\draw  [fill={rgb, 255:red, 95; green, 60; blue, 2 }  ,fill opacity=1 ] (250.99,133.5) -- (265.99,133.5) -- (265.99,149.5) -- (250.99,149.5) -- cycle ;
%Shape: Rectangle [id:dp2110713799578311] 
\draw  [fill={rgb, 255:red, 95; green, 60; blue, 2 }  ,fill opacity=1 ] (269.99,133.5) -- (284.99,133.5) -- (284.99,149.5) -- (269.99,149.5) -- cycle ;
%Shape: Rectangle [id:dp486406054402338] 
\draw  [fill={rgb, 255:red, 95; green, 60; blue, 2 }  ,fill opacity=1 ] (288.99,133.5) -- (303.99,133.5) -- (303.99,149.5) -- (288.99,149.5) -- cycle ;
%Shape: Rectangle [id:dp31217235915549024] 
\draw  [fill={rgb, 255:red, 95; green, 60; blue, 2 }  ,fill opacity=1 ] (306.99,133.5) -- (321.99,133.5) -- (321.99,149.5) -- (306.99,149.5) -- cycle ;
%Shape: Rectangle [id:dp04798262883772353] 
\draw  [fill={rgb, 255:red, 95; green, 60; blue, 2 }  ,fill opacity=1 ] (324.99,133.5) -- (339.99,133.5) -- (339.99,149.5) -- (324.99,149.5) -- cycle ;
%Shape: Rectangle [id:dp18737702220173835] 
\draw  [fill={rgb, 255:red, 95; green, 60; blue, 2 }  ,fill opacity=1 ] (344.99,133.5) -- (359.99,133.5) -- (359.99,149.5) -- (344.99,149.5) -- cycle ;
%Shape: Rectangle [id:dp976691841491702] 
\draw  [fill={rgb, 255:red, 95; green, 60; blue, 2 }  ,fill opacity=1 ] (363.99,133.5) -- (378.99,133.5) -- (378.99,149.5) -- (363.99,149.5) -- cycle ;
%Shape: Rectangle [id:dp15399926360111837] 
\draw  [fill={rgb, 255:red, 95; green, 60; blue, 2 }  ,fill opacity=1 ] (381.99,133.5) -- (396.99,133.5) -- (396.99,149.5) -- (381.99,149.5) -- cycle ;
%Shape: Rectangle [id:dp17242934692313494] 
\draw  [fill={rgb, 255:red, 95; green, 60; blue, 2 }  ,fill opacity=1 ] (399.99,133.5) -- (414.99,133.5) -- (414.99,149.5) -- (399.99,149.5) -- cycle ;
%Shape: Rectangle [id:dp2633218594882344] 
\draw  [fill={rgb, 255:red, 95; green, 60; blue, 2 }  ,fill opacity=1 ] (418.99,133.5) -- (433.99,133.5) -- (433.99,149.5) -- (418.99,149.5) -- cycle ;

%Shape: Rectangle [id:dp36305232905733864] 
\draw  [fill={rgb, 255:red, 95; green, 60; blue, 2 }  ,fill opacity=1 ] (195.99,153.5) -- (210.99,153.5) -- (210.99,169.5) -- (195.99,169.5) -- cycle ;
%Shape: Rectangle [id:dp8448189314288416] 
\draw  [fill={rgb, 255:red, 95; green, 60; blue, 2 }  ,fill opacity=1 ] (214.99,153.5) -- (229.99,153.5) -- (229.99,169.5) -- (214.99,169.5) -- cycle ;
%Shape: Rectangle [id:dp8436632648738137] 
\draw  [fill={rgb, 255:red, 95; green, 60; blue, 2 }  ,fill opacity=1 ] (232.99,153.5) -- (247.99,153.5) -- (247.99,169.5) -- (232.99,169.5) -- cycle ;
%Shape: Rectangle [id:dp03501281117589217] 
\draw  [fill={rgb, 255:red, 95; green, 60; blue, 2 }  ,fill opacity=1 ] (250.99,153.5) -- (265.99,153.5) -- (265.99,169.5) -- (250.99,169.5) -- cycle ;
%Shape: Rectangle [id:dp7843463519441027] 
\draw  [fill={rgb, 255:red, 95; green, 60; blue, 2 }  ,fill opacity=1 ] (269.99,153.5) -- (284.99,153.5) -- (284.99,169.5) -- (269.99,169.5) -- cycle ;
%Shape: Rectangle [id:dp9875673852660845] 
\draw  [fill={rgb, 255:red, 95; green, 60; blue, 2 }  ,fill opacity=1 ] (288.99,153.5) -- (303.99,153.5) -- (303.99,169.5) -- (288.99,169.5) -- cycle ;
%Shape: Rectangle [id:dp8985957930090078] 
\draw  [fill={rgb, 255:red, 95; green, 60; blue, 2 }  ,fill opacity=1 ] (306.99,153.5) -- (321.99,153.5) -- (321.99,169.5) -- (306.99,169.5) -- cycle ;
%Shape: Rectangle [id:dp4371358459179838] 
\draw  [fill={rgb, 255:red, 95; green, 60; blue, 2 }  ,fill opacity=1 ] (324.99,153.5) -- (339.99,153.5) -- (339.99,169.5) -- (324.99,169.5) -- cycle ;
%Shape: Rectangle [id:dp5865174967574422] 
\draw  [fill={rgb, 255:red, 95; green, 60; blue, 2 }  ,fill opacity=1 ] (344.99,153.5) -- (359.99,153.5) -- (359.99,169.5) -- (344.99,169.5) -- cycle ;
%Shape: Rectangle [id:dp4203176030118846] 
\draw  [fill={rgb, 255:red, 95; green, 60; blue, 2 }  ,fill opacity=1 ] (363.99,153.5) -- (378.99,153.5) -- (378.99,169.5) -- (363.99,169.5) -- cycle ;
%Shape: Rectangle [id:dp45333427264371473] 
\draw  [fill={rgb, 255:red, 95; green, 60; blue, 2 }  ,fill opacity=1 ] (381.99,153.5) -- (396.99,153.5) -- (396.99,169.5) -- (381.99,169.5) -- cycle ;
%Shape: Rectangle [id:dp5563829545402426] 
\draw  [fill={rgb, 255:red, 95; green, 60; blue, 2 }  ,fill opacity=1 ] (399.99,153.5) -- (414.99,153.5) -- (414.99,169.5) -- (399.99,169.5) -- cycle ;
%Shape: Rectangle [id:dp5279835683146373] 
\draw  [fill={rgb, 255:red, 95; green, 60; blue, 2 }  ,fill opacity=1 ] (418.99,153.5) -- (433.99,153.5) -- (433.99,169.5) -- (418.99,169.5) -- cycle ;

%Shape: Rectangle [id:dp45346198897376977] 
\draw  [fill={rgb, 255:red, 95; green, 60; blue, 2 }  ,fill opacity=1 ] (195.99,173.5) -- (210.99,173.5) -- (210.99,189.5) -- (195.99,189.5) -- cycle ;
%Shape: Rectangle [id:dp1152334754774047] 
\draw  [fill={rgb, 255:red, 95; green, 60; blue, 2 }  ,fill opacity=1 ] (214.99,173.5) -- (229.99,173.5) -- (229.99,189.5) -- (214.99,189.5) -- cycle ;
%Shape: Rectangle [id:dp4619611435229152] 
\draw  [fill={rgb, 255:red, 95; green, 60; blue, 2 }  ,fill opacity=1 ] (232.99,173.5) -- (247.99,173.5) -- (247.99,189.5) -- (232.99,189.5) -- cycle ;
%Shape: Rectangle [id:dp7291267258519218] 
\draw  [fill={rgb, 255:red, 95; green, 60; blue, 2 }  ,fill opacity=1 ] (250.99,173.5) -- (265.99,173.5) -- (265.99,189.5) -- (250.99,189.5) -- cycle ;
%Shape: Rectangle [id:dp3333476962893889] 
\draw  [fill={rgb, 255:red, 95; green, 60; blue, 2 }  ,fill opacity=1 ] (269.99,173.5) -- (284.99,173.5) -- (284.99,189.5) -- (269.99,189.5) -- cycle ;
%Shape: Rectangle [id:dp02148857764998091] 
\draw  [fill={rgb, 255:red, 95; green, 60; blue, 2 }  ,fill opacity=1 ] (288.99,173.5) -- (303.99,173.5) -- (303.99,189.5) -- (288.99,189.5) -- cycle ;
%Shape: Rectangle [id:dp3428310706750015] 
\draw  [fill={rgb, 255:red, 95; green, 60; blue, 2 }  ,fill opacity=1 ] (306.99,173.5) -- (321.99,173.5) -- (321.99,189.5) -- (306.99,189.5) -- cycle ;
%Shape: Rectangle [id:dp47730983055646103] 
\draw  [fill={rgb, 255:red, 95; green, 60; blue, 2 }  ,fill opacity=1 ] (324.99,173.5) -- (339.99,173.5) -- (339.99,189.5) -- (324.99,189.5) -- cycle ;
%Shape: Rectangle [id:dp8729495185521932] 
\draw  [fill={rgb, 255:red, 95; green, 60; blue, 2 }  ,fill opacity=1 ] (344.99,173.5) -- (359.99,173.5) -- (359.99,189.5) -- (344.99,189.5) -- cycle ;
%Shape: Rectangle [id:dp9932129906296315] 
\draw  [fill={rgb, 255:red, 95; green, 60; blue, 2 }  ,fill opacity=1 ] (363.99,173.5) -- (378.99,173.5) -- (378.99,189.5) -- (363.99,189.5) -- cycle ;
%Shape: Rectangle [id:dp4274978588937366] 
\draw  [fill={rgb, 255:red, 95; green, 60; blue, 2 }  ,fill opacity=1 ] (381.99,173.5) -- (396.99,173.5) -- (396.99,189.5) -- (381.99,189.5) -- cycle ;
%Shape: Rectangle [id:dp20205370388313426] 
\draw  [fill={rgb, 255:red, 95; green, 60; blue, 2 }  ,fill opacity=1 ] (399.99,173.5) -- (414.99,173.5) -- (414.99,189.5) -- (399.99,189.5) -- cycle ;
%Shape: Rectangle [id:dp4909918712379422] 
\draw  [fill={rgb, 255:red, 95; green, 60; blue, 2 }  ,fill opacity=1 ] (418.99,173.5) -- (433.99,173.5) -- (433.99,189.5) -- (418.99,189.5) -- cycle ;
%Shape: Rectangle [id:dp15725847777645152] 
\draw  [fill={rgb, 255:red, 95; green, 60; blue, 2 }  ,fill opacity=1 ] (195.99,193.5) -- (210.99,193.5) -- (210.99,209.5) -- (195.99,209.5) -- cycle ;
%Shape: Rectangle [id:dp6297965319864318] 
\draw  [fill={rgb, 255:red, 95; green, 60; blue, 2 }  ,fill opacity=1 ] (214.99,193.5) -- (229.99,193.5) -- (229.99,209.5) -- (214.99,209.5) -- cycle ;
%Shape: Rectangle [id:dp25028550635418334] 
\draw  [fill={rgb, 255:red, 95; green, 60; blue, 2 }  ,fill opacity=1 ] (232.99,193.5) -- (247.99,193.5) -- (247.99,209.5) -- (232.99,209.5) -- cycle ;
%Shape: Rectangle [id:dp7673899028984478] 
\draw  [fill={rgb, 255:red, 95; green, 60; blue, 2 }  ,fill opacity=1 ] (250.99,193.5) -- (265.99,193.5) -- (265.99,209.5) -- (250.99,209.5) -- cycle ;
%Shape: Rectangle [id:dp5057391809957121] 
\draw  [fill={rgb, 255:red, 95; green, 60; blue, 2 }  ,fill opacity=1 ] (269.99,193.5) -- (284.99,193.5) -- (284.99,209.5) -- (269.99,209.5) -- cycle ;
%Shape: Rectangle [id:dp6907983353268845] 
\draw  [fill={rgb, 255:red, 95; green, 60; blue, 2 }  ,fill opacity=1 ] (288.99,193.5) -- (303.99,193.5) -- (303.99,209.5) -- (288.99,209.5) -- cycle ;
%Shape: Rectangle [id:dp10466582836433491] 
\draw  [fill={rgb, 255:red, 95; green, 60; blue, 2 }  ,fill opacity=1 ] (306.99,193.5) -- (321.99,193.5) -- (321.99,209.5) -- (306.99,209.5) -- cycle ;
%Shape: Rectangle [id:dp7269401587071376] 
\draw  [fill={rgb, 255:red, 95; green, 60; blue, 2 }  ,fill opacity=1 ] (324.99,193.5) -- (339.99,193.5) -- (339.99,209.5) -- (324.99,209.5) -- cycle ;
%Shape: Rectangle [id:dp5298022210627662] 
\draw  [fill={rgb, 255:red, 95; green, 60; blue, 2 }  ,fill opacity=1 ] (344.99,193.5) -- (359.99,193.5) -- (359.99,209.5) -- (344.99,209.5) -- cycle ;
%Shape: Rectangle [id:dp7670981277037353] 
\draw  [fill={rgb, 255:red, 95; green, 60; blue, 2 }  ,fill opacity=1 ] (363.99,193.5) -- (378.99,193.5) -- (378.99,209.5) -- (363.99,209.5) -- cycle ;
%Shape: Rectangle [id:dp39975627071754083] 
\draw  [fill={rgb, 255:red, 95; green, 60; blue, 2 }  ,fill opacity=1 ] (381.99,193.5) -- (396.99,193.5) -- (396.99,209.5) -- (381.99,209.5) -- cycle ;
%Shape: Rectangle [id:dp20672562895036328] 
\draw  [fill={rgb, 255:red, 95; green, 60; blue, 2 }  ,fill opacity=1 ] (399.99,193.5) -- (414.99,193.5) -- (414.99,209.5) -- (399.99,209.5) -- cycle ;
%Shape: Rectangle [id:dp2880551763080692] 
\draw  [fill={rgb, 255:red, 95; green, 60; blue, 2 }  ,fill opacity=1 ] (418.99,193.5) -- (433.99,193.5) -- (433.99,209.5) -- (418.99,209.5) -- cycle ;

%Straight Lines [id:da2534188198500643] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (114.99,114.5) -- (211.99,119.4) ;
\draw [shift={(213.99,119.5)}, rotate = 182.89] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Can [id:dp4078807305115326] 
\draw  [fill={rgb, 255:red, 240; green, 60; blue, 81 }  ,fill opacity=1 ] (23.49,422.95) -- (23.49,452.05) .. controls (23.49,453.95) and (21.37,455.5) .. (18.74,455.5) .. controls (16.12,455.5) and (13.99,453.95) .. (13.99,452.05) -- (13.99,422.95) .. controls (13.99,421.05) and (16.12,419.5) .. (18.74,419.5) .. controls (21.37,419.5) and (23.49,421.05) .. (23.49,422.95) .. controls (23.49,424.86) and (21.37,426.41) .. (18.74,426.41) .. controls (16.12,426.41) and (13.99,424.86) .. (13.99,422.95) ;
%Shape: Can [id:dp8558350979857139] 
\draw  [fill={rgb, 255:red, 221; green, 233; blue, 247 }  ,fill opacity=1 ] (23.49,393.86) -- (23.49,422.95) .. controls (23.49,424.86) and (21.37,426.41) .. (18.74,426.41) .. controls (16.12,426.41) and (13.99,424.86) .. (13.99,422.95) -- (13.99,393.86) .. controls (13.99,391.96) and (16.12,390.41) .. (18.74,390.41) .. controls (21.37,390.41) and (23.49,391.96) .. (23.49,393.86) .. controls (23.49,395.77) and (21.37,397.32) .. (18.74,397.32) .. controls (16.12,397.32) and (13.99,395.77) .. (13.99,393.86) ;
%Shape: Can [id:dp7588197109628058] 
\draw  [fill={rgb, 255:red, 240; green, 60; blue, 81 }  ,fill opacity=1 ] (23.49,364.77) -- (23.49,393.86) .. controls (23.49,395.77) and (21.37,397.32) .. (18.74,397.32) .. controls (16.12,397.32) and (13.99,395.77) .. (13.99,393.86) -- (13.99,364.77) .. controls (13.99,362.86) and (16.12,361.32) .. (18.74,361.32) .. controls (21.37,361.32) and (23.49,362.86) .. (23.49,364.77) .. controls (23.49,366.68) and (21.37,368.23) .. (18.74,368.23) .. controls (16.12,368.23) and (13.99,366.68) .. (13.99,364.77) ;
%Shape: Can [id:dp5652814328814694] 
\draw  [fill={rgb, 255:red, 221; green, 233; blue, 247 }  ,fill opacity=1 ] (23.49,335.68) -- (23.49,364.77) .. controls (23.49,366.68) and (21.37,368.23) .. (18.74,368.23) .. controls (16.12,368.23) and (13.99,366.68) .. (13.99,364.77) -- (13.99,335.68) .. controls (13.99,333.77) and (16.12,332.23) .. (18.74,332.23) .. controls (21.37,332.23) and (23.49,333.77) .. (23.49,335.68) .. controls (23.49,337.59) and (21.37,339.14) .. (18.74,339.14) .. controls (16.12,339.14) and (13.99,337.59) .. (13.99,335.68) ;
%Shape: Can [id:dp8728581016243921] 
\draw  [fill={rgb, 255:red, 240; green, 60; blue, 81 }  ,fill opacity=1 ] (23.49,306.59) -- (23.49,335.68) .. controls (23.49,337.59) and (21.37,339.14) .. (18.74,339.14) .. controls (16.12,339.14) and (13.99,337.59) .. (13.99,335.68) -- (13.99,306.59) .. controls (13.99,304.68) and (16.12,303.14) .. (18.74,303.14) .. controls (21.37,303.14) and (23.49,304.68) .. (23.49,306.59) .. controls (23.49,308.5) and (21.37,310.05) .. (18.74,310.05) .. controls (16.12,310.05) and (13.99,308.5) .. (13.99,306.59) ;

%Straight Lines [id:da7562127133282288] 
\draw [color={rgb, 255:red, 9; green, 61; blue, 122 }  ,draw opacity=1 ][line width=1.5]    (-0.51,412.5) -- (37.99,412.5) ;
%Straight Lines [id:da22726357295708088] 
\draw [color={rgb, 255:red, 9; green, 61; blue, 122 }  ,draw opacity=1 ][line width=1.5]    (0.49,412.5) -- (0.49,405.5) ;
%Straight Lines [id:da454891980639458] 
\draw [color={rgb, 255:red, 9; green, 61; blue, 122 }  ,draw opacity=1 ][line width=1.5]    (36.99,412.5) -- (36.99,405.5) ;
%Straight Lines [id:da3316549196839538] 
\draw [color={rgb, 255:red, 9; green, 61; blue, 122 }  ,draw opacity=1 ][line width=0.75]    (5.12,412.5) -- (0.49,405.5) ;
%Straight Lines [id:da7539558153411191] 
\draw [color={rgb, 255:red, 9; green, 61; blue, 122 }  ,draw opacity=1 ][line width=0.75]    (10.12,405.25) -- (5.12,412.5) ;
%Straight Lines [id:da054285792053453186] 
\draw [color={rgb, 255:red, 9; green, 61; blue, 122 }  ,draw opacity=1 ][line width=0.75]    (13.74,412.25) -- (9.12,405.25) ;
%Straight Lines [id:da01112543495767837] 
\draw [color={rgb, 255:red, 9; green, 61; blue, 122 }  ,draw opacity=1 ][line width=0.75]    (18.74,405) -- (13.74,412.25) ;
%Straight Lines [id:da18942007576964803] 
\draw [color={rgb, 255:red, 9; green, 61; blue, 122 }  ,draw opacity=1 ][line width=0.75]    (23.12,412.25) -- (18.49,405.25) ;
%Straight Lines [id:da8408273663076581] 
\draw [color={rgb, 255:red, 9; green, 61; blue, 122 }  ,draw opacity=1 ][line width=0.75]    (28.12,405) -- (23.12,412.25) ;
%Straight Lines [id:da8577660169365123] 
\draw [color={rgb, 255:red, 9; green, 61; blue, 122 }  ,draw opacity=1 ][line width=0.75]    (31.74,412) -- (27.12,405) ;
%Straight Lines [id:da5427611958564242] 
\draw [color={rgb, 255:red, 9; green, 61; blue, 122 }  ,draw opacity=1 ][line width=0.75]    (36.74,404.75) -- (31.74,412) ;

%Straight Lines [id:da5516691854426592] 
\draw [color={rgb, 255:red, 9; green, 61; blue, 122 }  ,draw opacity=1 ][line width=1.5]    (-0.51,405.5) -- (37.99,405.5) ;

%Straight Lines [id:da7443349586006766] 
\draw [color={rgb, 255:red, 9; green, 61; blue, 122 }  ,draw opacity=1 ][line width=1.5]    (-0.76,389.5) -- (37.74,389.5) ;
%Straight Lines [id:da8060942012888501] 
\draw [color={rgb, 255:red, 9; green, 61; blue, 122 }  ,draw opacity=1 ][line width=1.5]    (0.24,389.5) -- (0.24,382.5) ;
%Straight Lines [id:da8248600296394752] 
\draw [color={rgb, 255:red, 9; green, 61; blue, 122 }  ,draw opacity=1 ][line width=1.5]    (36.74,389.5) -- (36.74,382.5) ;
%Straight Lines [id:da25351635400612127] 
\draw [color={rgb, 255:red, 9; green, 61; blue, 122 }  ,draw opacity=1 ][line width=0.75]    (4.87,389.5) -- (0.24,382.5) ;
%Straight Lines [id:da8773574438635326] 
\draw [color={rgb, 255:red, 9; green, 61; blue, 122 }  ,draw opacity=1 ][line width=0.75]    (9.87,382.25) -- (4.87,389.5) ;
%Straight Lines [id:da19495132191726738] 
\draw [color={rgb, 255:red, 9; green, 61; blue, 122 }  ,draw opacity=1 ][line width=0.75]    (13.49,389.25) -- (8.87,382.25) ;
%Straight Lines [id:da6421981340857161] 
\draw [color={rgb, 255:red, 9; green, 61; blue, 122 }  ,draw opacity=1 ][line width=0.75]    (18.49,382) -- (13.49,389.25) ;
%Straight Lines [id:da23152375660386404] 
\draw [color={rgb, 255:red, 9; green, 61; blue, 122 }  ,draw opacity=1 ][line width=0.75]    (22.87,389.25) -- (18.24,382.25) ;
%Straight Lines [id:da18215087524098705] 
\draw [color={rgb, 255:red, 9; green, 61; blue, 122 }  ,draw opacity=1 ][line width=0.75]    (27.87,382) -- (22.87,389.25) ;
%Straight Lines [id:da03198147424069986] 
\draw [color={rgb, 255:red, 9; green, 61; blue, 122 }  ,draw opacity=1 ][line width=0.75]    (31.49,389) -- (26.87,382) ;
%Straight Lines [id:da1992493222519114] 
\draw [color={rgb, 255:red, 9; green, 61; blue, 122 }  ,draw opacity=1 ][line width=0.75]    (36.49,381.75) -- (31.49,389) ;

%Straight Lines [id:da8343063080292257] 
\draw [color={rgb, 255:red, 9; green, 61; blue, 122 }  ,draw opacity=1 ][line width=1.5]    (-0.76,382.5) -- (37.74,382.5) ;

%Shape: Ellipse [id:dp08835380235238355] 
\draw  [color={rgb, 255:red, 3; green, 50; blue, 105 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 180; blue, 243 }  ,fill opacity=1 ][line width=0.75]  (11.39,368.86) .. controls (11.79,366.4) and (13.11,364.58) .. (14.33,364.78) .. controls (15.56,364.98) and (16.23,367.13) .. (15.83,369.58) .. controls (15.43,372.03) and (14.11,373.85) .. (12.89,373.66) .. controls (11.66,373.46) and (10.99,371.31) .. (11.39,368.86) -- cycle ;
%Shape: Ellipse [id:dp021786161637050938] 
\draw  [color={rgb, 255:red, 3; green, 50; blue, 105 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 180; blue, 243 }  ,fill opacity=1 ][line width=0.75]  (22.89,369.36) .. controls (22.49,366.78) and (23.16,364.84) .. (24.39,365.04) .. controls (25.61,365.24) and (26.93,367.5) .. (27.33,370.08) .. controls (27.72,372.66) and (27.05,374.59) .. (25.83,374.39) .. controls (24.6,374.19) and (23.29,371.94) .. (22.89,369.36) -- cycle ;
%Straight Lines [id:da6212795328900115] 
\draw    (15.62,368) -- (22.12,367.75) ;

%Straight Lines [id:da3449675885436937] 
\draw [color={rgb, 255:red, 9; green, 61; blue, 122 }  ,draw opacity=1 ][line width=1.5]    (-0.51,339) -- (37.99,339) ;
%Straight Lines [id:da6706742508673734] 
\draw [color={rgb, 255:red, 9; green, 61; blue, 122 }  ,draw opacity=1 ][line width=1.5]    (0.49,339) -- (0.49,332) ;
%Straight Lines [id:da4264395133278496] 
\draw [color={rgb, 255:red, 9; green, 61; blue, 122 }  ,draw opacity=1 ][line width=1.5]    (36.99,339) -- (36.99,332) ;
%Straight Lines [id:da3643416865742538] 
\draw [color={rgb, 255:red, 9; green, 61; blue, 122 }  ,draw opacity=1 ][line width=0.75]    (5.12,339) -- (0.49,332) ;
%Straight Lines [id:da5876394241684172] 
\draw [color={rgb, 255:red, 9; green, 61; blue, 122 }  ,draw opacity=1 ][line width=0.75]    (10.12,331.75) -- (5.12,339) ;
%Straight Lines [id:da8406766796008189] 
\draw [color={rgb, 255:red, 9; green, 61; blue, 122 }  ,draw opacity=1 ][line width=0.75]    (13.74,338.75) -- (9.12,331.75) ;
%Straight Lines [id:da9380032159335118] 
\draw [color={rgb, 255:red, 9; green, 61; blue, 122 }  ,draw opacity=1 ][line width=0.75]    (18.74,331.5) -- (13.74,338.75) ;
%Straight Lines [id:da9416772312162283] 
\draw [color={rgb, 255:red, 9; green, 61; blue, 122 }  ,draw opacity=1 ][line width=0.75]    (23.12,338.75) -- (18.49,331.75) ;
%Straight Lines [id:da6460791323535415] 
\draw [color={rgb, 255:red, 9; green, 61; blue, 122 }  ,draw opacity=1 ][line width=0.75]    (28.12,331.5) -- (23.12,338.75) ;
%Straight Lines [id:da11015600997751496] 
\draw [color={rgb, 255:red, 9; green, 61; blue, 122 }  ,draw opacity=1 ][line width=0.75]    (31.74,338.5) -- (27.12,331.5) ;
%Straight Lines [id:da3866245281873508] 
\draw [color={rgb, 255:red, 9; green, 61; blue, 122 }  ,draw opacity=1 ][line width=0.75]    (36.74,331.25) -- (31.74,338.5) ;

%Straight Lines [id:da23075936715650347] 
\draw [color={rgb, 255:red, 9; green, 61; blue, 122 }  ,draw opacity=1 ][line width=1.5]    (-0.51,332) -- (37.99,332) ;

%Shape: Rectangle [id:dp7046744864969826] 
\draw  [color={rgb, 255:red, 95; green, 129; blue, 170 }  ,draw opacity=1 ][fill={rgb, 255:red, 158; green, 195; blue, 238 }  ,fill opacity=1 ] (35.24,322.88) -- (38.24,322.88) -- (38.24,339.63) -- (35.24,339.63) -- cycle ;
%Shape: Rectangle [id:dp20080489058349194] 
\draw  [color={rgb, 255:red, 95; green, 129; blue, 170 }  ,draw opacity=1 ][fill={rgb, 255:red, 158; green, 195; blue, 238 }  ,fill opacity=1 ] (17.24,323.13) -- (20.24,323.13) -- (20.24,339.88) -- (17.24,339.88) -- cycle ;
%Shape: Rectangle [id:dp06820736103251279] 
\draw  [color={rgb, 255:red, 95; green, 129; blue, 170 }  ,draw opacity=1 ][fill={rgb, 255:red, 158; green, 195; blue, 238 }  ,fill opacity=1 ] (-0.51,322.25) -- (2.49,322.25) -- (2.49,339) -- (-0.51,339) -- cycle ;
%Straight Lines [id:da3732460319240718] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (50.37,363.5) -- (29.25,369.53) ;
\draw [shift={(27.33,370.08)}, rotate = 344.06] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da4888662945246812] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (57.37,345) -- (40.17,340.17) ;
\draw [shift={(38.24,339.63)}, rotate = 15.7] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Polygon Curved [id:ds31488783242598384] 
\draw  [draw opacity=0][shading=_om5e3yff7,_ujg7y6dgd] (132.62,215) .. controls (106.37,244.5) and (53.12,313.75) .. (39.62,329.25) .. controls (26.12,344.75) and (219.49,133.5) .. (222.49,119.5) .. controls (225.49,105.5) and (158.87,185.5) .. (132.62,215) -- cycle ;
%Shape: Can [id:dp17583950765819245] 
\path  [shading=_ykccoftvn,_ot9tohtqy,path fading= _aamp8ewws ,fading transform={xshift=2}] (291.84,9.29) -- (291.84,30.53) .. controls (291.84,30.81) and (291.07,31.04) .. (290.12,31.04) .. controls (289.16,31.04) and (288.39,30.81) .. (288.39,30.53) -- (288.39,9.29) .. controls (288.39,9) and (289.16,8.77) .. (290.12,8.77) .. controls (291.07,8.77) and (291.84,9) .. (291.84,9.29) .. controls (291.84,9.57) and (291.07,9.8) .. (290.12,9.8) .. controls (289.16,9.8) and (288.39,9.57) .. (288.39,9.29) ; % for fading 
 \draw   (291.84,9.29) -- (291.84,30.53) .. controls (291.84,30.81) and (291.07,31.04) .. (290.12,31.04) .. controls (289.16,31.04) and (288.39,30.81) .. (288.39,30.53) -- (288.39,9.29) .. controls (288.39,9) and (289.16,8.77) .. (290.12,8.77) .. controls (291.07,8.77) and (291.84,9) .. (291.84,9.29) .. controls (291.84,9.57) and (291.07,9.8) .. (290.12,9.8) .. controls (289.16,9.8) and (288.39,9.57) .. (288.39,9.29) ; % for border 

%Flowchart: Punched Tape [id:dp6359741152079146] 
\draw  [draw opacity=0][shading=_fsrbyslf6,_j3mkaylhi] (363.84,38.55) .. controls (363.84,39.09) and (366.32,39.52) .. (369.37,39.52) .. controls (372.42,39.52) and (374.9,39.09) .. (374.9,38.55) .. controls (374.9,38.01) and (377.38,37.58) .. (380.43,37.58) .. controls (383.48,37.58) and (385.96,38.01) .. (385.96,38.55) -- (385.96,46.32) .. controls (385.96,45.78) and (383.48,45.35) .. (380.43,45.35) .. controls (377.38,45.35) and (374.9,45.78) .. (374.9,46.32) .. controls (374.9,46.85) and (372.42,47.29) .. (369.37,47.29) .. controls (366.32,47.29) and (363.84,46.85) .. (363.84,46.32) -- cycle ;
%Shape: Cube [id:dp7377043598283357] 
\path  [shading=_0frvm8mac,_2eizoy19g,path fading= _g1v3ijmnd ,fading transform={xshift=2}] (378.9,34.34) -- (392.42,20.82) -- (503.62,20.82) -- (503.62,36.42) -- (490.09,49.95) -- (378.9,49.95) -- cycle ; % for fading 
 \draw   (378.9,34.34) -- (392.42,20.82) -- (503.62,20.82) -- (503.62,36.42) -- (490.09,49.95) -- (378.9,49.95) -- cycle ; % for border 
 \draw   (503.62,20.82) -- (490.09,34.34) -- (378.9,34.34) ; \draw   (490.09,34.34) -- (490.09,49.95) ;

%Rounded Rect [id:dp48151173835579253] 
\draw  [line width=2.25]  (575.99,311.45) .. controls (575.99,308.72) and (578.21,306.5) .. (580.94,306.5) -- (595.79,306.5) .. controls (598.52,306.5) and (600.74,308.72) .. (600.74,311.45) -- (600.74,353.55) .. controls (600.74,356.28) and (598.52,358.5) .. (595.79,358.5) -- (580.94,358.5) .. controls (578.21,358.5) and (575.99,356.28) .. (575.99,353.55) -- cycle ;
%Rounded Rect [id:dp8620478701172384] 
\draw  [line width=2.25]  (583.82,308.69) .. controls (583.82,308.52) and (583.96,308.38) .. (584.14,308.38) -- (592.91,308.38) .. controls (593.08,308.38) and (593.22,308.52) .. (593.22,308.69) -- (593.22,308.69) .. controls (593.22,308.87) and (593.08,309.01) .. (592.91,309.01) -- (584.14,309.01) .. controls (583.96,309.01) and (583.82,308.87) .. (583.82,308.69) -- cycle ;
%Rounded Rect [id:dp039781740476518834] 
\draw  [line width=1.5]  (583.82,353.8) .. controls (583.82,353.63) and (583.96,353.49) .. (584.14,353.49) -- (592.91,353.49) .. controls (593.08,353.49) and (593.22,353.63) .. (593.22,353.8) -- (593.22,353.8) .. controls (593.22,353.97) and (593.08,354.11) .. (592.91,354.11) -- (584.14,354.11) .. controls (583.96,354.11) and (583.82,353.97) .. (583.82,353.8) -- cycle ;

%Shape: Rectangle [id:dp4376107357791884] 
\draw  [color={rgb, 255:red, 41; green, 92; blue, 153 }  ,draw opacity=1 ][line width=3]  (240.99,337.5) -- (310.99,337.5) -- (310.99,416.5) -- (240.99,416.5) -- cycle ;
%Shape: Rectangle [id:dp6069015421925948] 
\draw  [color={rgb, 255:red, 41; green, 92; blue, 153 }  ,draw opacity=1 ][fill={rgb, 255:red, 188; green, 214; blue, 245 }  ,fill opacity=1 ][line width=3]  (254.99,351.5) -- (303.49,351.5) -- (303.49,365.5) -- (254.99,365.5) -- cycle ;
%Shape: Rectangle [id:dp24156001077753553] 
\draw  [color={rgb, 255:red, 41; green, 92; blue, 153 }  ,draw opacity=1 ][fill={rgb, 255:red, 188; green, 214; blue, 245 }  ,fill opacity=1 ][line width=3]  (254.99,375.5) -- (303.49,375.5) -- (303.49,389.5) -- (254.99,389.5) -- cycle ;
%Shape: Rectangle [id:dp9127153772511093] 
\draw  [color={rgb, 255:red, 41; green, 92; blue, 153 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=3]  (286.99,281.5) -- (356.99,281.5) -- (356.99,416.5) -- (286.99,416.5) -- cycle ;
%Shape: Rectangle [id:dp9726932061007534] 
\draw  [color={rgb, 255:red, 41; green, 92; blue, 153 }  ,draw opacity=1 ][fill={rgb, 255:red, 188; green, 214; blue, 245 }  ,fill opacity=1 ][line width=3]  (303.49,379.5) -- (321.49,379.5) -- (321.49,415.5) -- (303.49,415.5) -- cycle ;
%Shape: Rectangle [id:dp5757619890787595] 
\draw  [color={rgb, 255:red, 41; green, 92; blue, 153 }  ,draw opacity=1 ][fill={rgb, 255:red, 188; green, 214; blue, 245 }  ,fill opacity=1 ][line width=3]  (322.49,379.5) -- (339.49,379.5) -- (339.49,415.5) -- (322.49,415.5) -- cycle ;
%Shape: Rectangle [id:dp6158440449370944] 
\draw  [color={rgb, 255:red, 41; green, 92; blue, 153 }  ,draw opacity=1 ][fill={rgb, 255:red, 188; green, 214; blue, 245 }  ,fill opacity=1 ][line width=3]  (297.99,299.5) -- (312.49,299.5) -- (312.49,312.5) -- (297.99,312.5) -- cycle ;
%Shape: Rectangle [id:dp41704572849285027] 
\draw  [color={rgb, 255:red, 41; green, 92; blue, 153 }  ,draw opacity=1 ][fill={rgb, 255:red, 188; green, 214; blue, 245 }  ,fill opacity=1 ][line width=3]  (329.99,299.5) -- (344.49,299.5) -- (344.49,312.5) -- (329.99,312.5) -- cycle ;
%Shape: Rectangle [id:dp8912340761231797] 
\draw  [color={rgb, 255:red, 41; green, 92; blue, 153 }  ,draw opacity=1 ][fill={rgb, 255:red, 188; green, 214; blue, 245 }  ,fill opacity=1 ][line width=3]  (297.99,323.5) -- (312.49,323.5) -- (312.49,336.5) -- (297.99,336.5) -- cycle ;
%Shape: Rectangle [id:dp7100670427183909] 
\draw  [color={rgb, 255:red, 41; green, 92; blue, 153 }  ,draw opacity=1 ][fill={rgb, 255:red, 188; green, 214; blue, 245 }  ,fill opacity=1 ][line width=3]  (329.99,323.5) -- (344.49,323.5) -- (344.49,336.5) -- (329.99,336.5) -- cycle ;
%Shape: Rectangle [id:dp08785547897464119] 
\draw  [color={rgb, 255:red, 41; green, 92; blue, 153 }  ,draw opacity=1 ][fill={rgb, 255:red, 188; green, 214; blue, 245 }  ,fill opacity=1 ][line width=3]  (297.99,348.5) -- (312.49,348.5) -- (312.49,361.5) -- (297.99,361.5) -- cycle ;
%Shape: Rectangle [id:dp9194180131330034] 
\draw  [color={rgb, 255:red, 41; green, 92; blue, 153 }  ,draw opacity=1 ][fill={rgb, 255:red, 188; green, 214; blue, 245 }  ,fill opacity=1 ][line width=3]  (329.99,348.5) -- (344.49,348.5) -- (344.49,361.5) -- (329.99,361.5) -- cycle ;
%Shape: Rectangle [id:dp4477025228913628] 
\draw  [color={rgb, 255:red, 41; green, 92; blue, 153 }  ,draw opacity=1 ][fill={rgb, 255:red, 47; green, 125; blue, 218 }  ,fill opacity=1 ][line width=3]  (292.49,272.5) -- (350.49,272.5) -- (350.49,281.5) -- (292.49,281.5) -- cycle ;
%Straight Lines [id:da03409550615469292] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (39.62,329.25) -- (285.49,320.5) ;
%Straight Lines [id:da5608892262441926] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (356.49,316.5) -- (575.99,311.45) ;
%Shape: Polygon Curved [id:ds6144508688865673] 
\draw  [draw opacity=0][shading=_wh7o0azdm,_tgsqtdwvq] (439.49,394.5) .. controls (405.49,393.5) and (350.49,399.5) .. (381.49,403.5) .. controls (412.49,407.5) and (465.49,404.5) .. (500.49,403.5) .. controls (535.49,402.5) and (473.49,395.5) .. (439.49,394.5) -- cycle ;
%Shape: Polygon Curved [id:ds7471998302763787] 
\draw  [draw opacity=0][shading=_cbf9etchp,_zdwdg4ird] (330,174) .. controls (312.51,167.5) and (235,116) .. (222.49,119.5) .. controls (209.98,123) and (561.49,308.5) .. (575.99,311.45) .. controls (590.49,314.4) and (347.49,180.5) .. (330,174) -- cycle ;
%Shape: Polygon Curved [id:ds5359035324784199] 
\draw  [draw opacity=0][shading=_87jpb4ira,_t10uw1t0h] (373.49,431.5) .. controls (374.49,425.5) and (382.49,426.5) .. (398.49,427.5) .. controls (414.49,428.5) and (491.49,426.5) .. (506.49,431.5) .. controls (521.49,436.5) and (372.49,437.5) .. (373.49,431.5) -- cycle ;
%Shape: Regular Polygon [id:dp22825522925820974] 
\draw  [draw opacity=0][shading=_1tdwmizif,_4o5sxx8o1] (423.37,466.13) .. controls (464.3,466.58) and (496.67,459.9) .. (505.51,459.09) .. controls (514.35,458.27) and (398.17,454.41) .. (380.17,455.64) .. controls (362.16,456.87) and (382.44,465.68) .. (423.37,466.13) -- cycle ;

% Text Node
\draw (83.19,116) node   [align=left] {\begin{minipage}[lt]{37.87pt}\setlength\topsep{0pt}
\begin{center}
RIS MA
\end{center}

\end{minipage}};
% Text Node
\draw (51.99,352.75) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {{\tiny Radio resource units}};
% Text Node
\draw (59.24,334.75) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {{\tiny Antenna}};
% Text Node
\draw (18,289) node   [align=left] {BS};
% Text Node
\draw (206,67) node   [align=left] {RIS};
% Text Node
\draw (589,374) node   [align=left] {UE};
% Text Node
\draw (312.01,436) node   [align=left] {Blocker};
% Text Node
\draw (512.99,390.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {BS-RIS link};
% Text Node
\draw (506.99,422.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {RIS-UE link};
% Text Node
\draw (177.74,303.35) node [anchor=north west][inner sep=0.75pt]  [rotate=-358.24] [align=left] {Blocked};
% Text Node
\draw (436.65,40.78) node  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {Microcontroller};
% Text Node
\draw (315.95,46.17) node  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {\textcolor[rgb]{0.82,0.01,0.11}{Receiver}};
% Text Node
\draw (505.99,451.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {RIS-microcontroller's RX link};


\end{tikzpicture}

